ART-NAD: An Articulatory Inversion-based Neural Acoustic Distance for Pathological Speech Intelligibility Assessment

Speech assessment tools for speakers with speech pathology must be both accurate and interpretable if they are to be adopted in clinical practice. Existing reference-audio measures such as the Neural Acoustic Distance (NAD) reach high speaker-level correlations with listener intelligibility scores but operate on self-supervised features that are hard to interpret, providing only frame-level explanations. We propose ART-NAD, a reference-audio intelligibility metric that replaces the \texttt{wav2vec2} features of NAD with vocal-tract constriction variables (tract variables, TVs) predicted from audio by a speaker-independent acoustic-to-articulatory inversion model trained on the same \texttt{wav2vec2} features. ART-NAD is computed as the multivariate Dynamic Time Warping distance between the nine-channel quasi-TV trajectories of the test and one or more references. Across 20 reference-audio protocols spanning six pathological-speech datasets and five languages, ART-NAD with silence trimming (ART-NAD-FA) reaches the same average speaker-level Pearson correlation as NAD-FA (both $r=0.71$) on the same self-supervised backbone, with no significant per-protocol difference (Wilcoxon $p=0.18$), and is the strongest reference-audio metric on 6 of the 20 protocols. Beside the score itself, each TV channel visualizes which constriction deviates from the reference over time, providing interpretable information as to where articulation breaks down.

==> figures/pipeline.tex <==
% ART-NAD pipeline diagram, left-to-right flow.
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, fit, shapes.geometric, calc}
\begin{tikzpicture}[
    font=\scriptsize,
    >={Latex[length=1.5mm]},
    node distance=3mm and 4mm,
    every node/.style={align=center},
    audio/.style={
        rectangle, rounded corners=2pt, draw=black!60, fill=black!6,
        inner sep=1.5pt, minimum height=5mm, text width=16mm
    },
    feat/.style={
        rectangle, rounded corners=1pt, draw=black!60, fill=black!10,
        inner sep=2pt, minimum height=6mm, text width=17mm
    },
    score/.style={
        rectangle, rounded corners=1pt, draw=black!60, fill=black!22,
        inner sep=2pt, minimum height=5mm, text width=17mm
    },
    optmodel/.style={
        rectangle, rounded corners=1pt, draw=blue!55!black, dashed, fill=blue!7,
        inner sep=2pt, minimum height=6mm, text width=17mm
    },
    aug/.style={
        rectangle, rounded corners=1pt, draw=blue!55!black, dashed, fill=blue!7,
        inner sep=1.5pt, minimum height=4mm, text width=20mm
    },
    outnode/.style={
        ellipse, draw=black!60, fill=black!18,
        inner sep=1pt, minimum height=5mm, minimum width=22mm
    },
    arr/.style={->, semithick, black!75},
    arrdash/.style={->, semithick, blue!55!black, dashed},
]

% ---- Column 1: Inputs ----
\node[audio] (test) {Test\\(pathological)};
\node[audio, below=of test] (ref) {References\\(controls)};

% ---- Column 2: FA-trim (optional model, blue dashed) ----
\node[optmodel, right=of test] (trimT) {FA-trim\\\texttt{w2v2-XLSR}};
\node[optmodel, right=of ref]  (trimR) {FA-trim\\\texttt{w2v2-XLSR}};

% ---- Column 3: SSL encoder ----
\node[feat, right=of trimT] (hubT) {\texttt{wav2vec2-L10}};
\node[feat, right=of trimR] (hubR) {\texttt{wav2vec2-L10}};

% ---- Column 4: BiGRU AAI ----
\node[feat, right=of hubT] (aaiT) {BiGRU AAI};
\node[feat, right=of hubR] (aaiR) {BiGRU AAI};

% ---- Mid-sagittal EMA face inset, above the BiGRU output ----
\node[draw=black!40, fill=black!2, rounded corners=1pt, inner sep=1.5pt,
      above=6mm of aaiT] (face) {%
    \begin{tikzpicture}[scale=0.55, baseline=(current bounding box.center)]
        \draw[black!55, thick]
            (1.00, 0.40) .. controls (0.70, 0.42) and (0.30, 0.34) .. (-0.10, 0.20);
        \draw[black!55, thick, dashed]
            (-0.10, 0.20) .. controls (-0.18, 0.05) .. (-0.25, -0.18);
        \draw[black!55] (-0.25, -0.18) -- (-0.25, -0.65);
        \draw[black!75, very thick] (1.00, 0.40) -- (1.05, 0.25);
        \draw[brown!55!black, very thick]
            (0.05, 0.05) .. controls (0.22, -0.02) and (0.55, -0.10) .. (0.72, -0.05);
        \draw[red!45!black, thick]
            (0.95, 0.20) .. controls (1.06, 0.10) .. (0.95, -0.05);
        \draw[black!55]
            (0.78, -0.45) .. controls (0.30, -0.55) and (0.05, -0.42) .. (-0.10, -0.30);
        \fill[teal!70!black]    (0.78, -0.45) circle (1.4pt);
        \fill[orange!80!black]  (0.95,  0.20) circle (1.4pt);
        \fill[violet!80!black]  (0.95, -0.05) circle (1.4pt);
        \fill[magenta!80!black] (0.72, -0.05) circle (1.4pt);
        \fill[green!50!black]   (0.38, -0.05) circle (1.4pt);
        \fill[olive!80!black]   (0.05,  0.05) circle (1.4pt);
    \end{tikzpicture}%
};
\node[font=\tiny, align=center, below=0.4mm of face] (faceCap)
    {9-D quasi-tract-variables at 100\,Hz};
\draw[densely dotted, black!50] (faceCap.south) -- (aaiT.north);

% ---- Column 5: DTW ----
\coordinate (midAAI) at ($(aaiT.east)!0.5!(aaiR.east)$);
\node[score, right=12mm of midAAI] (dtw) {DTW\\(multivariate)};

% ---- Column 6: final output, with "mean over refs / utts" written along the arrow ----
\node[outnode, right=22mm of dtw] (final) {Speaker $|r|$\\with listener};

% ---- Flow arrows ----
\draw[arrdash] (test) -- (trimT);
\draw[arrdash] (ref)  -- (trimR);
\draw[arr] (trimT) -- (hubT);
\draw[arr] (trimR) -- (hubR);
\draw[arr] (hubT)  -- (aaiT);
\draw[arr] (hubR)  -- (aaiR);

% Both AAI streams merge into DTW
\draw[arr] (aaiT.east) -| ([xshift=-2mm]dtw.north) -- (dtw.north);
\draw[arr] (aaiR.east) -| ([xshift=-2mm]dtw.south) -- (dtw.south);

% DTW to final: aggregation labelled along the arrow
\draw[arr] (dtw) -- node[above, font=\tiny, midway, align=center]
        {mean over refs,\\then over utts}
    (final);

\end{tikzpicture}

